A Robust Numerical Method for Integration of Point-Vortex Trajectories in Two Dimensions

The venerable 2D point-vortex model plays an important role as a simplified version of many disparate physical systems, including superfluids, Bose-Einstein condensates, certain plasma configurations, and inviscid turbulence. This system is also a veritable mathematical playground, touching upon many different disciplines from topology to dynamic systems theory. Point-vortex dynamics are described by a relatively simple system of nonlinear ODEs which can easily be integrated numerically using an appropriate adaptive time stepping method. As the separation between a pair of vortices relative to all other inter-vortex length scales decreases, however, the computational time required diverges. Accuracy is usually the most discouraging casualty when trying to account for such vortex motion, though the varying energy of this ostensibly Hamiltonian system is a potentially more serious problem. We solve these problems by a series of coordinate transformations: We first transform to action-angle coordinates, which, to lowest order, treat the close pair as a single vortex amongst all others with an internal degree of freedom. We next, and most importantly, apply Lie transform perturbation theory to remove the higher-order correction terms in succession. The overall transformation drastically increases the numerical efficiency and ensures that the total energy remains constant to high accuracy.

==> AccuracyD.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1254,660){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1254,1073){\makebox(0,0)[r]{\strut{} 0.005}}%
      \put(1254,1487){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1254,1900){\makebox(0,0)[r]{\strut{} 0.015}}%
      \put(1254,2313){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1254,2727){\makebox(0,0)[r]{\strut{} 0.025}}%
      \put(1254,3140){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1254,3553){\makebox(0,0)[r]{\strut{} 0.035}}%
      \put(1254,3967){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1254,4380){\makebox(0,0)[r]{\strut{} 0.045}}%
      \put(1386,440){\makebox(0,0){\strut{} 0}}%
      \put(2474,440){\makebox(0,0){\strut{} 0.05}}%
      \put(3562,440){\makebox(0,0){\strut{} 0.1}}%
      \put(4650,440){\makebox(0,0){\strut{} 0.15}}%
      \put(5738,440){\makebox(0,0){\strut{} 0.2}}%
      \put(6826,440){\makebox(0,0){\strut{} 0.25}}%
      \put(220,2520){\rotatebox{90}{\makebox(0,0){\strut{}$\frac{\left|\mbox{\bf\boldmath{z}}_{L,f}-\mbox{\bf\boldmath{z}}_{R,f}\right|}{\Delta t}$}}}%
      \put(4106,110){\makebox(0,0){\strut{}$\epsilon$}}%
      \put(4106,4710){\makebox(0,0){\strut{}Accuracy of the Dimer Internal Motion}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2030,2960){\makebox(0,0)[r]{\strut{} 1e-08}}%
      \put(2030,3147){\makebox(0,0)[r]{\strut{} 1e-07}}%
      \put(2030,3335){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \put(2030,3522){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \put(2030,3710){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(2030,3897){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(2030,4085){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(2030,4272){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(2162,2740){\makebox(0,0){\strut{} 0.01}}%
      \put(3126,2740){\makebox(0,0){\strut{} 0.1}}%
      \put(4090,2740){\makebox(0,0){\strut{} 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{AccuracyD1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> AccuracyR.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1386,660){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1386,1280){\makebox(0,0)[r]{\strut{} 0.0005}}%
      \put(1386,1900){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1386,2520){\makebox(0,0)[r]{\strut{} 0.0015}}%
      \put(1386,3140){\makebox(0,0)[r]{\strut{} 0.002}}%
      \put(1386,3760){\makebox(0,0)[r]{\strut{} 0.0025}}%
      \put(1386,4380){\makebox(0,0)[r]{\strut{} 0.003}}%
      \put(1518,440){\makebox(0,0){\strut{} 0}}%
      \put(2580,440){\makebox(0,0){\strut{} 0.05}}%
      \put(3641,440){\makebox(0,0){\strut{} 0.1}}%
      \put(4703,440){\makebox(0,0){\strut{} 0.15}}%
      \put(5764,440){\makebox(0,0){\strut{} 0.2}}%
      \put(6826,440){\makebox(0,0){\strut{} 0.25}}%
      \put(220,2520){\rotatebox{90}{\makebox(0,0){\strut{}$\frac{\left|\mbox{\bf\boldmath{z}}_{L,f}-\mbox{\bf\boldmath{z}}_{R,f}\right|}{\Delta t}$}}}%
      \put(4172,110){\makebox(0,0){\strut{}$\epsilon$}}%
      \put(4172,4710){\makebox(0,0){\strut{}Accuracy of the Rest of the System}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2174,2406){\makebox(0,0)[r]{\strut{} 1e-08}}%
      \put(2174,2709){\makebox(0,0)[r]{\strut{} 1e-07}}%
      \put(2174,3011){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \put(2174,3314){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \put(2174,3617){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(2174,3919){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(2174,4222){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(2306,2186){\makebox(0,0){\strut{} 0.01}}%
      \put(3630,2186){\makebox(0,0){\strut{} 0.1}}%
      \put(4954,2186){\makebox(0,0){\strut{} 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{AccuracyR1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Efficiency.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,660){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,1125){\makebox(0,0)[r]{\strut{} 50}}%
      \put(990,1590){\makebox(0,0)[r]{\strut{} 100}}%
      \put(990,2055){\makebox(0,0)[r]{\strut{} 150}}%
      \put(990,2520){\makebox(0,0)[r]{\strut{} 200}}%
      \put(990,2985){\makebox(0,0)[r]{\strut{} 250}}%
      \put(990,3450){\makebox(0,0)[r]{\strut{} 300}}%
      \put(990,3915){\makebox(0,0)[r]{\strut{} 350}}%
      \put(990,4380){\makebox(0,0)[r]{\strut{} 400}}%
      \put(1122,440){\makebox(0,0){\strut{} 0}}%
      \put(2073,440){\makebox(0,0){\strut{} 0.05}}%
      \put(3023,440){\makebox(0,0){\strut{} 0.1}}%
      \put(3974,440){\makebox(0,0){\strut{} 0.15}}%
      \put(4925,440){\makebox(0,0){\strut{} 0.2}}%
      \put(5875,440){\makebox(0,0){\strut{} 0.25}}%
      \put(6826,440){\makebox(0,0){\strut{} 0.3}}%
      \put(220,2520){\rotatebox{90}{\makebox(0,0){\strut{}$\frac{N_R}{N_L}$}}}%
      \put(3974,110){\makebox(0,0){\strut{}$\epsilon$}}%
      \put(3974,4710){\makebox(0,0){\strut{}Speedup and Efficiency}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3062,1952){\makebox(0,0)[r]{\strut{} 1}}%
      \put(3062,2692){\makebox(0,0)[r]{\strut{} 10}}%
      \put(3062,3431){\makebox(0,0)[r]{\strut{} 100}}%
      \put(3062,4171){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(3194,1732){\makebox(0,0){\strut{} 0.01}}%
      \put(4830,1732){\makebox(0,0){\strut{} 0.1}}%
      \put(6466,1732){\makebox(0,0){\strut{} 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Efficiency1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Energy.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1386,660){\makebox(0,0)[r]{\strut{} 1e-11}}%
      \put(1386,1073){\makebox(0,0)[r]{\strut{} 1e-10}}%
      \put(1386,1487){\makebox(0,0)[r]{\strut{} 1e-09}}%
      \put(1386,1900){\makebox(0,0)[r]{\strut{} 1e-08}}%
      \put(1386,2313){\makebox(0,0)[r]{\strut{} 1e-07}}%
      \put(1386,2727){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \put(1386,3140){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \put(1386,3553){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1386,3967){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1386,4380){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1518,440){\makebox(0,0){\strut{} 0.02}}%
      \put(2877,440){\makebox(0,0){\strut{} 0.04}}%
      \put(3671,440){\makebox(0,0){\strut{} 0.06}}%
      \put(4235,440){\makebox(0,0){\strut{} 0.08}}%
      \put(4673,440){\makebox(0,0){\strut{} 0.1}}%
      \put(6031,440){\makebox(0,0){\strut{} 0.2}}%
      \put(6826,440){\makebox(0,0){\strut{} 0.3}}%
      \put(220,2520){\rotatebox{90}{\makebox(0,0){\strut{}$A \; \; \& \; \; \frac{dH}{dt}$}}}%
      \put(4172,110){\makebox(0,0){\strut{}$\epsilon$}}%
      \put(4172,4710){\makebox(0,0){\strut{}Energy Conservation}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Energy1}}%
    \gplfronttext
  \end{picture}%
\endgroup

